Practical Product Code Construction of Polar Codes

In this paper, we study the connection between polar codes and product codes. Our analysis shows that the product of two polar codes is again a polar code, and we provide guidelines to compute its frozen set on the basis of the frozen sets of the component polar codes. Moreover, we show how polar codes can be described as irregular product codes. We propose a two-step decoder for long polar codes taking advantage of this dual nature to heavily reduce decoding latency. Finally, we show that the proposed decoding technique outperforms both standard polar codes and state-of-the-art codes for optical communications under latency constraints.

==> ECP-BCH.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
        xmin=4,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=ECP-BCH,
    legend columns=2,
]

\addplot[
    color=red,
    dashed,
    mark=x,
    thick,
    mark size=3,
]
table {
2 0.490758
2.5 0.483431
3 0.460188
3.5 0.388332
4 0.194146
4.5 0.0211321
4.75 0.00150287
5 0.000205055 
5.25 6.80267e-006
5.5 2.12518e-007
5.75 2.08436e-009
};
%\addlegendentry{$N=128^2$, P-SC-HD}
\addlegendentry{$N=128^2$, SC-HD}


\addplot[
    color=red,
    mark=x,
    thick,
    mark size=3,
]
table {
1 0.49513
1.5 0.492959
2 0.489671
2.5 0.478765
3 0.444164
3.5 0.336736
4 0.111662
4.5 0.0022104
5 5.39873e-007
5.25 6.80581e-010
};
%\addlegendentry{$N=128^2$, P-SCL-HD, $L=8$}
\addlegendentry{$N=128^2$, SCL-HD}


\addplot[
    color=brown,
    dashed,
    mark=triangle,
    thick,
    mark size=3,
]
table {
2 0.496861
2.5 0.494545
3 0.489053
3.5 0.460976
4 0.27815
4.5 0.0183717
4.75 0.00119348
5 2.27109e-005
5.25 4.73808e-007
5.5 8.41302e-010
};
%\addlegendentry{$N=256^2$, P-SC-HD}
\addlegendentry{$N=256^2$, SC-HD}

\addplot[
    color=brown,
    mark=triangle,
    thick,
    mark size=3,
]
table {
2 0.49682
2.5 0.493511
3 0.451022
3.5 0.409553
4 0.0933489
4.5 0.000608099
4.75 4.56002e-006
5 8.61443e-010
};
%\addlegendentry{$N=256^2$, P-SC-HD}
\addlegendentry{$N=256^2$, SCL-HD}


\addplot[
    color=black,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
2 0.498911
2.5 0.498189
3 0.496822
3.5 0.490951
4 0.368286
4.2 0.0911823
4.4 0.0108268
4.6 0.000443529
4.8 2.47482e-005
5 2.59482e-007
5.2 5.53e-011
};
%\addlegendentry{$N=512^2$, P-SC-HD}
\addlegendentry{$N=512^2$, SC-HD}


\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.495312
3.5 0.466311
3.75 0.262027
4 0.023337
4.5 1.15285e-005
4.75 2.0349e-010
};
%\addlegendentry{$N=512^2$, P-SCL-HD, $L=8$}
\addlegendentry{$N=512^2$, SCL-HD}


%

%\addplot[
%    color=red,
%    mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%1 0.498023
%1.5 0.497401
%2 0.495772
%2.5 0.489351
%3 0.465263
%3.5 0.384472
%4 0.152706
%4.5 0.00448916
%5 5.21677e-007
%};
%\addlegendentry{$N=128^2$, P-SCL-SD, $L=8$}



%\addplot[
%    color=blue,
%    mark=+,
%    thick,
%    mark size=3,
%]
%table {
%4	0.0236642947384067
%4.1 0.0219650713436385
%4.2 0.0202040167954816
%4.3 0.0183915539536266
%4.4 0.0164932372175981
%4.5 0.0145160337395957
%4.6 0.0124732647146254
%4.7 0.0104151679548157
%4.8 0.00828723246135553
%4.9 0.00597196417954816
%5.0 0.00354509979071124
%5.1 0.00143962787255211
%5.2 0.000302904755984451
%5.3 3.31305419818430e-05
%5.4 1.85795715475799e-06
%5.5 8.67757253505094e-08
%};
%\addlegendentry{TPC-BCH, $N=248^2$, HD}
%
%\addplot[
%    color=blue,
%    mark=+,
%    thick,
%    mark size=3,
%]
%table {
%3 0.0306346425386445	
%3.1 0.0285118534482759	
%3.2 0.0261857164090369	
%3.3 0.0235438280321046	
%3.4 0.0204300683709869	
%3.5 0.0163631465517241	
%3.6 0.0103123142092747	
%3.7 0.00313498184336472	
%3.8 0.000246669232898126	
%3.9 4.83764363759368e-06
%4 6.41815778317579e-08
%};
%\addlegendentry{TPC-BCH, $N=248^2$, SD}

\addplot[
    color=blue,
    dashed,
    mark=+,
    thick,
    mark size=3,
]
table {
4	0.0140284598214286	
4.1 0.0103608447327598
4.2 0.00651895980354759	
4.3 0.00335653663938103	
4.4 0.00134928924997719	
4.5 0.000398927343790383	
4.6 7.84439598366926e-05	
4.7 1.36483987331019e-05	
4.8 1.94636379111162e-06
4.9 2.73953480141565e-07	
5.0 5.88032604138671e-08
};
\addlegendentry{TPC-BCH, $N=128^2$}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=3,
]
table {
4 0.0173934769936436
4.1 	0.0133715241923360
4.2 	0.00939168800372175	
4.3 0.00565532497546197
4.4 	0.00282747955397372	
4.5 0.00115558367368054	
4.6 0.000349706844515965
4.7 	9.15251892351037e-05	
4.8 1.89580882440941e-05	
4.9 3.78876085333684e-06	
5 8.16998021171152e-07	
5.1 2.19298590536281e-07	
5.2 8.30785075242692e-08
};
\addlegendentry{TPC-BCH, $N=112^2$}


\end{axis}
\end{tikzpicture}


==> ECP1-mixed.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
        xmin=3,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=ECP-mixed,
    legend columns=1,
]

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
3 0.27208
3.5 0.0996633
4 0.0215893
4.5 0.001861
5 0.000178182
5.5 6.21686e-006
%6 5.12699e-007
%6.2 2.76721e-007
};
\addlegendentry{$N_r=N_c=32$, $R_r=29/32$, $N=32^2$, $R=(7/8)^2$.}


%

\addplot[
    color=black,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.255099
3.5 0.179982
4 0.0936964
4.5 0.0298444
5 0.00800383
5.5 0.000678694
%6 0.000233515
%6.2 0.000116861
};
\addlegendentry{$N_r=N_c=32$, $R_r=7/8$, $N=32^2$, $R=(7/8)^2$.}

\addplot[
    color=red,
    mark=x,
    thick,
    mark size=3,
]
table {
3 0.497414
3.5 0.493105
4 0.166454
4.2 0.00145455
4.4 1.01317e-005
};
\addlegendentry{$N_r=N_c=512$, $R_r=450/512$, $N=512^2$, $R=(7/8)^2$.}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.497322
3.5 0.494284
3.6 0.475776
3.7 0.221169
3.8 0.0335725
4.0 0.000134868
};
\addlegendentry{$N_r=N_c=512$, $R_r=456/512$, $N=512^2$, $R=(7/8)^2$.}


\addplot[
    color=magenta,
    mark=square,
    thick,
    mark size=3,
]
table {
3 0.497497
3.5 0.420388
3.6 0.125802
3.7 0.0158346
3.8 0.000524034
};
\addlegendentry{$N_r=N_c=512$, $R_r=464/512$, $N=512^2$, $R=(7/8)^2$.}



\end{axis}
\end{tikzpicture}


==> ECP1.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
        xmin=2,
        ymax=2,
    ymin=10e-12,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=ECP-SC,
    legend columns=2,
]

\addplot[
    color=black,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
2 0.498911
2.5 0.498189
3 0.496822
3.5 0.490951
4 0.368286
4.2 0.0911823
4.4 0.0108268
4.6 0.000443529
4.8 2.47482e-005
5 2.59482e-007
5.2 5.53e-011
};
\addlegendentry{Proposed SC-HD $N=512^2$.}

\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
3 0.495312
3.5 0.466311
3.75 0.262027
4 0.023337
4.5 1.15285e-005
4.75 2.0349e-010
};
\addlegendentry{Proposed SCL-HD $N=512^2$.}


%
%
%\addplot[
%    color=magenta,
%    dashed,
%    mark=o,
%    thick,
%    mark size=3,
%]
%table {
%3 0.319241
%4 0.113033
%5 0.0130446
%5.5 0.00247704
%6 0.000544218
%6.2 0.000263274
%6.4 9.74377e-005
%6.6 3.62341e-005
%6.8 2.29938e-005
%};
%\addlegendentry{BER $N=1024$, P-SC.}

%\addplot[
%    color=black,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%2 1
%2.5 1
%3 1
%3.5 1
%4 1
%4.2 1
%4.4 0.757
%4.6 0.081
%4.8 0.00405515
%5 9.00025e-005
%5.2 2.11e-006
%};
%\addlegendentry{BLER $N=262144$, P-SC.}

%\addplot[
%    color=magenta,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%3 0.995
%4 0.735
%5 0.157
%5.5 0.039
%6 0.00952381
%6.2 0.004329
%6.4 0.00164636
%6.6 0.000637511
%6.8 0.000332358
%};
%\addlegendentry{BLER $N=1024$, P-SC.}


\addplot[
    color=red,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
2 0.395054
2.5 0.226718
3 0.0630855 
3.5 0.00644643 
4 0.000693132
4.5 2.40005e-005
5 7.26267e-007
5.5 6.41087e-008
};
\addlegendentry{Standard SC $N=1024$.}




\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
2 0.238005
2.5 0.0507105
3 0.00258064
3.5 0.000111466
4 1.67805e-005
4.5 2.77272e-006
5 6.79208e-007
};
\addlegendentry{Standard SCL $N=1024$.}

\addplot[
    color=blue,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
2 0.450206
2.5 0.293864
3 0.0752908
3.5 0.00421209
4 6.17775e-005
4.5 9.94814e-007
5   3.73047e-008
5.5 1.08778e-009
};
\addlegendentry{Standard SC $N=2048$.}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
2 0.342565
2.5 0.0707793
3 0.0021192
3.5 1.56478e-005
4 5.58646e-007
4.5 3.20751e-008
5.0 7.55389e-009
};
\addlegendentry{Standard SCL $N=2048$.}

\addplot[color=blue,
	thick,
		forget plot]
table {
4.91 10
4.91 0.0000000000000000000000000001
};


\addplot[color=blue,
	dashed,
	thick,
	forget plot]
table {
5.02 10
5.02 0.00000000000000000000000000001
};

\addplot[color=red,
	thick,
		forget plot]
table {
4.99 10
4.99 0.0000000000000000000000000001
};


\addplot[color=red,
	dashed,
	thick,
	forget plot]
table {
5.05 10
5.05 0.00000000000000000000000000001
};
%\addplot[
%    color=red,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%2 0.948
%2.5 0.655
%3 0.214
%3.5 0.031
%4 0.00329902
%4.5 0.000227691
%5 1.2167e-005
%5.5 8.71079e-007
%};
%\addlegendentry{BLER $N=1024$, SC.}


%\addplot[
%    color=blue,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%2 0.992
%2.5 0.755
%3 0.237
%3.5 0.0177809
%4 0.000521463
%4.5 1.29021e-005
%5 4.47944e-007
%5.5 2.38012e-008
%};
%\addlegendentry{BLER $N=2048$, SC.}


%
%\addplot[
%    color=blue,
%    dashed,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%2 0.431538
%2.5 0.374882
%3 0.233731
%3.5 0.0806272
%4 0.0172042
%4.5 0.00192334
%5 0.000136507
%5.2 5.20509e-005
%};
%\addlegendentry{BER $N=1024$, $R=7/8$, optimal $\mathcal{F}$.}
%
%\addplot[
%    color=blue,
%    mark=x,
%    thick,
%    mark size=3,
%]
%table {
%2 1
%2.5 0.978
%3 0.777
%3.5 0.367
%4 0.082
%4.5 0.0136166
%5 0.00224175
%5.2 0.000825737
%};
%\addlegendentry{BLER $N=1024$, $R=7/8$, optimal $\mathcal{F}$.}
%

%
%\addplot[
%    color=black,
%    dashed,
%    mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%2 0.492014
%3 0.477123
%4 0.380489
%5 0.000240484
%5.1 6.72007e-005
%5.2 1.67031e-005
%5.3 7.32414e-006
%5.4 1.89089e-006
%};
%\addlegendentry{BER $N_r=N_c=128$, $R_r=R_c=7/8$.}
%
%\addplot[
%    color=black,
%    mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%2 1
%3 1
%4 0.994
%5 0.00407697
%5.1 0.00130168
%5.2 0.00041323
%5.3 9.9491e-005
%5.4 3.17919e-005
%};
%\addlegendentry{BLER $N_r=N_c=128$, $R_r=R_c=7/8$.}
%
%
%
%\addplot[
%    color=red,
%    dashed,
%    mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%2 0.492053 
%3 0.478509 
%4 0.385498 
%5 0.00300204 
%5.1 0.00134409 
%5.2 0.000626055 
%5.3 0.000247409 
%5.4 0.000103575 
%5.5 4.31494e-005 
%5.6 1.48809e-005 
%};
%\addlegendentry{BER $N=128^2$, $R=(7/8)^2$, suboptimal $\mathcal{F}$.}
%
%\addplot[
%    color=red,
%    mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%2 1
%3 1
%4 0.997 
%5 0.0507246 
%5.1 0.0257205
%5.2 0.0132179
%5.3 0.0056338
%5.4 0.00311014
%5.5 0.00115935
%5.6 0.000476328
%};
%\addlegendentry{BLER $N=128^2$, $R=(7/8)^2$, suboptimal $\mathcal{F}$.}
%
%
%
%\addplot[
%    color=black,
%    dashed,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%2 0.491036
%3 0.477154
%4 0.421988
%5 0.00510261
%5.1 0.00141505
%5.2 0.000451453
%5.3 0.000128474
%5.4 4.83468e-005
%};
%\addlegendentry{BER $N_r=N_c=128$, $R_r=R_c=9/10$.}
%
%\addplot[
%    color=black,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%2 1
%3 1
%4 1
%5 0.037
%5.1 0.0135648
%5.2 0.00605327
%5.3 0.00167706
%5.4 0.000762411
%};
%\addlegendentry{BLER $N_r=N_c=128$, $R_r=R_c=7/8$.}
%
%
%\addplot[
%    color=red,
%    dashed,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%2 0.491002
%3 0.475604
%4 0.421098
%5 0.0260982
%5.1 0.015074
%5.2 0.00710138
%5.3 0.00376295
%5.4 0.00188429
%5.5 0.000729905
%5.6 0.000338691
%5.7 0.000134939
%};
%\addlegendentry{BER $N=128^2$, $R=(9/10)^2$, suboptimal $\mathcal{F}$.}
%
%\addplot[
%    color=red,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%2 1
%3 1
%4 1
%5 0.271
%5.1 0.177
%5.2 0.0972716
%5.3 0.0501348
%5.4 0.0291955
%5.5 0.0117148
%5.6 0.0064105
%5.7 0.00244633
%};
%\addlegendentry{BLER $N=128^2$, $R=(9/10)^2$, suboptimal $\mathcal{F}$.}


\end{axis}
\end{tikzpicture}


==> Gamma_SCL_SD.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={$\gamma$}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
        xmin=3,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=Gamma-SCL-SD,
    legend columns=2,
]

\addplot[
    color=black,
    mark=o,
    thick,
    mark size=3,
]
table {
1 1
1.5 1
2 1
2.5 1
3 0.9988
3.5 0.9836
4 0.8852
4.5 0.6546
5 0.3677
5.5 0.161719
6 0.0590114
6.5 0.0190113
};
\addlegendentry{$N=32^2$, HD, $L=8$}


%

\addplot[
    color=black,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
1 1
1.5 1
2 0.9988
2.5 0.9708
3 0.8303
3.5 0.547
4 0.2621
4.5 0.1012
5 0.0297
5.5 0.00771052
6 0.00190521
6.5 0.000284529
};
\addlegendentry{$N=32^2$, SD, $L=8$}

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
1 1
1.5 1
2 1
2.5 1
3 1
3.5 1
4 0.967
4.5 0.222118
5 0.00823158
};
\addlegendentry{$N=128^2$, HD, $L=8$}


%

\addplot[
    color=red,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
1 1
1.5 1
2 1
2.5 1
3 1
3.5 1
4 0.888
4.5 0.277
5 0.0476993
};
\addlegendentry{$N=128^2$, SD, $L=8$}


\addplot[
    color=blue,
    mark=x,
    thick,
    mark size=3,
]
table {
1 1
1.5 1
2 1
2.5 1
3 1
3.5 1
4 0.969
4.5 0.224814
5 0.00615657
};
\addlegendentry{$N=128^2$, HD, $L=32$}



\addplot[
    color=blue,
    dashed,
    mark=x,
    thick,
    mark size=3,
]
table {
1 1
1.5 1
2 1
2.5 1
3 1
3.5 0.991
4 0.625
4.5 0.146425
5 0.0010215
};
\addlegendentry{$N=128^2$, SD, $L=32$}


%\addplot[
%    color=red,
%    thick,
%]
%table {
%2 0.238005
%2.5 0.0507105
%3 0.00258064
%3.5 0.000111466
%4 1.67805e-005
%4.5 2.77272e-006
%5 6.79208e-007
%};
%\addlegendentry{BER $N=1024$, SCL, $L=8$.}
%
%
%1 0.463254
%1.5 0.392485
%2 0.171691
%2.5 0.0225791
%3 0.00102482
%3.5 0.000110716
%4 1.91923e-005
%4.5 3.14593e-006

\end{axis}
\end{tikzpicture}


==> Gamma_mixed.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.4em},
    ylabel={$\gamma$}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    mark options=solid,
    width=1\columnwidth, height=7cm,
    thick,
        xmin=3,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    legend style={
      anchor={center},
      cells={anchor=west},
      mark options=solid,
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=Gamma-SC,
    legend columns=1,
]


%

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
3.0 1
3.5 1
4.0 0.993
4.5 0.91846
5.0 0.698785
5.5 0.419809
6.0 0.19512
6.2 0.103323
};
\addlegendentry{$N_r=N_c=32$, $R_r=29/32$, $N=32^2$, $R=(7/8)^2$.}

\addplot[
    color=black,
    dashed,
    mark=o,
    thick,
    mark size=3,
]
table {
3 1
4 0.882
5 0.361
5.5 0.177
6 0.064381
6.2 0.0422511
6.4 0.0229832
6.6 0.0153513
6.8 0.00959851
};
\addlegendentry{$N_r=N_c=32$, $R_r=7/8$, $N=32^2$, $R=(7/8)^2$.}

\addplot[
    color=red,
    mark=x,
    thick,
    mark size=3,
]
table {
4.0 1
4.2 1
4.4 0.976243
4.6 0.4555399
4.8 0.0794931
5.0 0.0096238
};
\addlegendentry{$N_r=N_c=512$, $R_r=450/512$, $N=512^2$, $R=(7/8)^2$.}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
3 1
3.5 1
3.6 1
3.7 1
3.8 1
4.0 1
4.5 1
5.0 0.12393
5.5 0.0010281
};
\addlegendentry{$N_r=N_c=512$, $R_r=456/512$, $N=512^2$, $R=(7/8)^2$.}

\addplot[
    color=magenta,
    mark=square,
    thick,
    mark size=3,
]
table {
3 1
3.5 1
3.6 1
3.7 1
3.8 1
4.0 1
4.5 1
5.0 1
5.2 0.67529
5.4 0.119188
5.6 0.0159768
5.8 0.00269635
6.0 0.00017433
};
\addlegendentry{$N_r=N_c=512$, $R_r=464/512$, $N=512^2$, $R=(7/8)^2$.}


\end{axis}
\end{tikzpicture}

